Non-Bloch band theory of nonlinear eigenvalue problems

Nonlinear eigenvalue problems arise in a wide range of physical systems, in which system parameters depend on the eigenvalue. Such systems have been proposed to exhibit an extreme sensitivity of their spectra to boundary conditions, which leads to the breakdown of conventional topological characterizations. In this work, we establish a non-Bloch framework for calculating continuum bands that reproduce the spectra of the nonlinear system with open boundary conditions. This non-Bloch band theory enables us not only to calculate the eigenvalues but also to reveal phenomena unique to the nonlinear system. We further investigate the topological bulk-boundary correspondence in a nonlinear Chern insulator within an extended version of this framework.

==> NLSE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(685,4117){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(685,4795){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(685,5472){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(685,6150){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(685,6828){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(783,3941){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(1449,3941){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2115,3941){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2781,3941){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3447,3941){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4114,3941){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1449,6611){\makebox(0,0){\large (a) $\delta=1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3820,6669){\makebox(0,0)[r]{\strut{}Bloch}}%
      \csname LTb\endcsname%%
      \put(3820,6493){\makebox(0,0)[r]{\strut{}non-Bloch}}%
      \csname LTb\endcsname%%
      \put(230,5472){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\mathrm{Im}(\omega)$}}}%
      \csname LTb\endcsname%%
      \put(2448,3678){\makebox(0,0){\strut{}\large$\mathrm{Re}(\omega)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4995,4117){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(4995,4795){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4995,5472){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4995,6150){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4995,6828){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5093,3941){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(5759,3941){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(6425,3941){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7091,3941){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7757,3941){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(8424,3941){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5759,6611){\makebox(0,0){\large (b) $\delta=1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8130,6669){\makebox(0,0)[r]{\strut{}PBC}}%
      \csname LTb\endcsname%%
      \put(8130,6493){\makebox(0,0)[r]{\strut{}OBC}}%
      \csname LTb\endcsname%%
      \put(8130,6318){\makebox(0,0)[r]{\strut{}$\omega=\omega_m$}}%
      \csname LTb\endcsname%%
      \put(8130,6142){\makebox(0,0)[r]{\strut{}$\omega=\omega_m^\ast$}}%
      \csname LTb\endcsname%%
      \put(4540,5472){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\mathrm{Im}(\omega)$}}}%
      \csname LTb\endcsname%%
      \put(6758,3678){\makebox(0,0){\strut{}\large$\mathrm{Re}(\omega)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(756,1085){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(756,1883){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(756,2680){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(854,351){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(1651,351){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2448,351){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3245,351){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4043,351){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1077,3021){\makebox(0,0){\large (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3749,3079){\makebox(0,0)[r]{\strut{}$\delta=0.1$}}%
      \csname LTb\endcsname%%
      \put(3749,2904){\makebox(0,0)[r]{\strut{}$\delta=1.5$}}%
      \csname LTb\endcsname%%
      \put(399,1882){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\mathrm{Im}(\beta)$}}}%
      \csname LTb\endcsname%%
      \put(2448,88){\makebox(0,0){\strut{}\large$\mathrm{Re}(\beta)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4995,527){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4995,1431){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(4995,2334){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(4995,3238){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(5093,351){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6758,351){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(8424,351){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5326,3021){\makebox(0,0){\large (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7864,3079){\makebox(0,0)[r]{\strut{}$\omega_m=-0.51+0.51i$}}%
      \csname LTb\endcsname%%
      \put(7864,2904){\makebox(0,0)[r]{\strut{}$\omega_m^\ast=-0.51-0.51i$}}%
      \csname LTb\endcsname%%
      \put(4442,1882){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\rho_n(\omega)$}}}%
      \csname LTb\endcsname%%
      \put(6758,88){\makebox(0,0){\strut{}\large$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={360.00bp}]{NLSE-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NRChInsulator.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(368,5149){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(368,5773){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(368,6397){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(368,7020){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(368,7644){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(368,8268){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(466,4661){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(1206,4661){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(836,8096){\makebox(0,0){\Large (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(11,6552){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\mathrm{Re}(\omega)$}}}%
      \csname LTb\endcsname%%
      \put(836,4398){\makebox(0,0){\strut{}\large$\mathrm{Im}(\omega)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1402,5149){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1402,5773){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1402,6397){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1402,7020){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1402,7644){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1402,8268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1500,4661){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2241,4661){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1870,8096){\makebox(0,0){\Large (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1870,4398){\makebox(0,0){\strut{}\large$\mathrm{Im}(\omega)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2437,5149){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,5773){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,6397){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,7020){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,7644){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,8268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2534,4661){\makebox(0,0){\strut{}$-\pi$}}%
      \csname LTb\endcsname%%
      \put(3810,4661){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5085,4661){\makebox(0,0){\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(2790,8096){\makebox(0,0){\Large (c)}}%
      \csname LTb\endcsname%%
      \put(4958,8096){\makebox(0,0)[r]{\strut{}\large$m=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3810,4398){\makebox(0,0){\strut{}\large$k_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5281,5149){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5281,5773){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5281,6397){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5281,7020){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5281,7644){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5281,8268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5379,4661){\makebox(0,0){\strut{}$-\pi$}}%
      \csname LTb\endcsname%%
      \put(6706,4661){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(8032,4661){\makebox(0,0){\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(5644,8096){\makebox(0,0){\Large (d)}}%
      \csname LTb\endcsname%%
      \put(7899,8096){\makebox(0,0)[r]{\strut{}\large$m=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6705,4398){\makebox(0,0){\strut{}\large$k_y$}}%
      \csname LTb\endcsname%%
      \put(8286,4827){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(8286,5689){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(8286,6551){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(8286,7413){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(8286,8275){\makebox(0,0)[l]{\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(341,1099){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(341,2243){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(341,3386){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1011,351){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2155,351){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3298,351){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(679,3683){\makebox(0,0){\Large (e)}}%
      \csname LTb\endcsname%%
      \put(3698,1556){\makebox(0,0)[r]{\strut{}\large$\omega=1$}}%
      \csname LTb\endcsname%%
      \put(3698,1213){\makebox(0,0)[r]{\strut{}\large$m=1$}}%
      \csname LTb\endcsname%%
      \put(3698,870){\makebox(0,0)[r]{\strut{}\large$k_y=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(14,2242){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\mathrm{Im}(\tilde{\beta}_x)$}}}%
      \csname LTb\endcsname%%
      \put(2154,88){\makebox(0,0){\strut{}\large$\mathrm{Re}(\tilde{\beta}_x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4505,839){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(4505,1463){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4505,2087){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4505,2710){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4505,3334){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4505,3958){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4603,351){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5309,351){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(6014,351){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(6719,351){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(7425,351){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(8130,351){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4850,3683){\makebox(0,0){\Large (f)}}%
      \csname LTb\endcsname%%
      \put(6367,2071){\makebox(0,0)[l]{\strut{}\large$m=1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7374,3799){\makebox(0,0)[r]{\strut{}$\omega=1$}}%
      \csname LTb\endcsname%%
      \put(4177,2242){\rotatebox{-270.00}{\makebox(0,0){\strut{}\large$\omega$}}}%
      \csname LTb\endcsname%%
      \put(6367,88){\makebox(0,0){\strut{}\large$m$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={432.00bp}]{NRChInsulator-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NRmodel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4600.00,3440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,562){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(518,1233){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(518,1903){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(518,2573){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(518,3244){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(616,386){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(1533,386){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2451,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3368,386){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4286,386){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3992,3085){\makebox(0,0)[r]{\strut{}non-Bloch}}%
      \csname LTb\endcsname%%
      \put(3992,2909){\makebox(0,0)[r]{\strut{}Bloch}}%
      \csname LTb\endcsname%%
      \put(3992,2733){\makebox(0,0)[r]{\strut{}PBC}}%
      \csname LTb\endcsname%%
      \put(3992,2558){\makebox(0,0)[r]{\strut{}OBC}}%
      \csname LTb\endcsname%%
      \put(161,1903){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathrm{Im}(\omega)$}}}%
      \csname LTb\endcsname%%
      \put(2451,123){\makebox(0,0){\strut{}$\mathrm{Re}(\omega)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={230.00bp},height={172.00bp}]{NRmodel-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

